A Resource-Aware Approach to Self-Triggered Model Predictive Control: Extended Version

In this paper, we consider a self-triggered formulation of model predictive control. In this variant, the controller decides at the current sampling instant itself when the next sample should be taken and the optimization problem be solved anew. We incorporate a pointwise-in-time resource constraint into the optimization problem, whose exact form can be chosen by the user. Thereby, the proposed scheme is made resource-aware with respect to a universal resource, which may pertain in practice for instance to communication, computation, energy or financial resources. We show that by virtue of the pointwise-in-time constraints, also a transient and an asymptotic average constraint on the resource usage are guaranteed. Furthermore, we derive conditions on the resource under which the proposed scheme achieves recursive feasibility and convergence. Finally, we demonstrate our theoretical results in a numerical example.

==> Abbildungen/average_constr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5cm,
at={(2.597in,1.085in)},
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={Sampling Instants $t_k$},
ymin=0.5,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=istgreen, draw=none, mark=x, mark options={solid, istgreen}]
  table[row sep=crcr]{%
0.171139858347987	1.04142874931051\\
0.342174066748529	1.04187564525684\\
0.411876135516011	1.40437653197239\\
0.54507975404547	1.41706061244746\\
0.842130728685006	1.07276922278867\\
1.10197333859084	0.950623192307854\\
1.37796753446292	0.860629859826217\\
1.65677872140024	0.798707563998505\\
1.93758755911065	0.753482746500211\\
2.2214750148698	0.718222735345961\\
2.51012105669492	0.688980943390337\\
2.80491892134553	0.663549791025984\\
3.10742630742308	0.640508535214372\\
3.44705051482648	0.611282379806358\\
3.77797305663372	0.589401295561583\\
4.09435363973729	0.574249382365143\\
4.39732595266759	0.564013452829004\\
4.6900978173992	0.557052242921028\\
4.97601511410859	0.55214737669613\\
5.25770811251069	0.548497463232388\\
5.5946186072236	0.536498983186143\\
5.66883621332764	0.568261473029418\\
5.81772423422803	0.585927590245523\\
6.11257090874875	0.579220450394926\\
6.37445137133578	0.577922343976027\\
6.6507218586414	0.574704310894674\\
6.92964555489947	0.571388600883658\\
7.21062022174416	0.568067523940385\\
7.49476842600006	0.564607546181877\\
7.78377994860522	0.56083127433389\\
8.07905102313903	0.556624983263463\\
8.38204952835836	0.551889323591107\\
8.72151643751333	0.543804821895577\\
9.0521444494199	0.537167764444626\\
9.36813098255377	0.532346314022233\\
9.67072066720474	0.529039331317407\\
9.96319285657913	0.526816453700608\\
10.2489060592891	0.5252960136252\\
};
\addlegendentry{$\tfrac{\sum_k \mu(\Delta_k)}{t_k}$}

\addplot [color=istorange, mark=square, mark options={solid}]
  table[row sep=crcr]{%
0.171139858347987	3.42158708571165\\
0.342174066748529	1.96124457867656\\
0.411876135516011	1.71395719947111\\
0.54507975404547	1.4172969575353\\
0.842130728685006	1.09373204535685\\
1.10197333859084	0.953731485590549\\
1.37796753446292	0.862853251252311\\
1.65677872140024	0.801790452485666\\
1.93758755911065	0.758052854256299\\
2.2214750148698	0.725075680191391\\
2.51012105669492	0.699193580192642\\
2.80491892134553	0.67825827199317\\
3.10742630742308	0.660904861623135\\
3.44705051482648	0.645051544167803\\
3.77797305663372	0.632346100013089\\
4.09435363973729	0.622119397588744\\
4.39732595266759	0.613705466772751\\
4.6900978173992	0.606607584631841\\
4.97601511410859	0.600482009908358\\
5.25770811251069	0.595098470531343\\
5.5946186072236	0.589371597083386\\
5.66883621332764	0.588201525178039\\
5.81772423422803	0.585944259278963\\
6.11257090874875	0.58179864208763\\
6.37445137133578	0.57843812288668\\
6.6507218586414	0.575179809143626\\
6.92964555489947	0.572153762560985\\
7.21062022174416	0.569342162618995\\
7.49476842600006	0.566713202007076\\
7.78377994860522	0.564236142761152\\
8.07905102313903	0.561888456771465\\
8.38204952835836	0.559651281981619\\
8.72151643751333	0.557329479750721\\
9.0521444494199	0.555235530408714\\
9.36813098255377	0.553372439062941\\
9.67072066720474	0.55170245498824\\
9.96319285657913	0.550184715602472\\
10.2489060592891	0.548785694503154\\
};
\addlegendentry{$\tfrac{r_0}{t_k}+p$}
\end{axis}
\end{tikzpicture}%

==> Abbildungen/mu.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=4cm,
at={(0.758in,0.481in)},
xmin=0.01,
xmax=1,
ymin=0,
ymax=0.25,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}, font=\small},
ylabel style={font=\color{white!15!black}, font=\small},
ylabel = {$\mu(\Delta)$},
xlabel = {$\Delta$}
]
\addplot [color=istgreen, forget plot]
  table[row sep=crcr]{%
0.01	0.25\\
0.02	0.24517649\\
0.03	0.24040196\\
0.04	0.23567641\\
0.05	0.23099984\\
0.06	0.22637225\\
0.07	0.22179364\\
0.08	0.21726401\\
0.09	0.21278336\\
0.1	0.20835169\\
0.11	0.203969\\
0.12	0.19963529\\
0.13	0.19535056\\
0.14	0.19111481\\
0.15	0.18692804\\
0.16	0.18279025\\
0.17	0.17870144\\
0.18	0.17466161\\
0.19	0.17067076\\
0.2	0.16672889\\
0.21	0.162836\\
0.22	0.15899209\\
0.23	0.15519716\\
0.24	0.15145121\\
0.25	0.14775424\\
0.26	0.14410625\\
0.27	0.14050724\\
0.28	0.13695721\\
0.29	0.13345616\\
0.3	0.13000409\\
0.31	0.126601\\
0.32	0.12324689\\
0.33	0.11994176\\
0.34	0.11668561\\
0.35	0.11347844\\
0.36	0.11032025\\
0.37	0.10721104\\
0.38	0.10415081\\
0.39	0.10113956\\
0.4	0.09817729\\
0.41	0.095264\\
0.42	0.09239969\\
0.43	0.08958436\\
0.44	0.08681801\\
0.45	0.08410064\\
0.46	0.08143225\\
0.47	0.07881284\\
0.48	0.07624241\\
0.49	0.07372096\\
0.5	0.07124849\\
0.51	0.068825\\
0.52	0.06645049\\
0.53	0.06412496\\
0.54	0.06184841\\
0.55	0.05962084\\
0.56	0.05744225\\
0.57	0.05531264\\
0.58	0.05323201\\
0.59	0.05120036\\
0.6	0.04921769\\
0.61	0.047284\\
0.62	0.04539929\\
0.63	0.04356356\\
0.64	0.04177681\\
0.65	0.04003904\\
0.66	0.03835025\\
0.67	0.03671044\\
0.68	0.03511961\\
0.69	0.03357776\\
0.7	0.03208489\\
0.71	0.030641\\
0.72	0.02924609\\
0.73	0.02790016\\
0.74	0.02660321\\
0.75	0.02535524\\
0.76	0.02415625\\
0.77	0.02300624\\
0.78	0.02190521\\
0.79	0.02085316\\
0.8	0.01985009\\
0.81	0.018896\\
0.82	0.01799089\\
0.83	0.01713476\\
0.84	0.01632761\\
0.85	0.01556944\\
0.86	0.01486025\\
0.87	0.01420004\\
0.88	0.01358881\\
0.89	0.01302656\\
0.9	0.01251329\\
0.91	0.012049\\
0.92	0.01163369\\
0.93	0.01126736\\
0.94	0.01095001\\
0.95	0.01068164\\
0.96	0.01046225\\
0.97	0.01029184\\
0.98	0.01017041\\
0.99	0.01009796\\
1	0.01007449\\
};
\end{axis}
\end{tikzpicture}%

==> Abbildungen/sampling_intervals_costs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5cm,
at={(0.758in,0.481in)},
xmin=0,
xmax=5,
ymin=0,
ymax=0.5,
ytick = {0,0.1,0.2,0.3,0.4,0.5},
yticklabels = {0,0.1,0.2,0.3,0.4,0.5},
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={Sampling Instants $t_k$},
ymajorgrids,
legend style={legend cell align=left,legend columns=-1, align=left, draw=white!15!black, font=\small, at={(0.97,0.97)}, anchor=north east}
]
\addplot [color=istgreen, draw=none, mark=x, mark options={solid, istgreen}]
  table[row sep=crcr]{%
0	0.171139858347987\\
0.171139858347987	0.171034208400542\\
0.342174066748529	0.0697020687674818\\
0.411876135516011	0.133203618529459\\
0.54507975404547	0.297050974639536\\
0.842130728685006	0.259842609905837\\
1.10197333859084	0.275994195872073\\
1.37796753446292	0.27881118693732\\
1.65677872140024	0.280808837710417\\
1.93758755911065	0.283887455759148\\
2.2214750148698	0.288646041825121\\
2.51012105669492	0.294797864650612\\
2.80491892134553	0.302507386077547\\
3.10742630742308	0.339624207403397\\
3.44705051482648	0.330922541807238\\
3.77797305663372	0.316380583103578\\
4.09435363973729	0.302972312930296\\
4.39732595266759	0.292771864731611\\
4.6900978173992	0.285917296709385\\
4.97601511410859	0.281692998402105\\
5.25770811251069	0.33691049471291\\
5.5946186072236	0.0742176061040434\\
5.66883621332764	0.148888020900391\\
5.81772423422803	0.29484667452072\\
6.11257090874875	0.261880462587021\\
6.37445137133578	0.276270487305627\\
6.6507218586414	0.278923696258071\\
6.92964555489947	0.280974666844686\\
7.21062022174416	0.284148204255899\\
7.49476842600006	0.289011522605159\\
7.78377994860522	0.295271074533809\\
8.07905102313903	0.302998505219335\\
8.38204952835836	0.339466909154972\\
8.72151643751333	0.330628011906562\\
9.0521444494199	0.315986533133872\\
9.36813098255377	0.30258968465097\\
9.67072066720474	0.292472189374392\\
9.96319285657913	0.285713202710019\\
};
\addlegendentry{$\Delta_k$}

\addplot [color=istorange, draw=none, mark=square, mark options={solid, istorange}]
  table[row sep=crcr]{%
0	0.178229968636522\\
0.171139858347987	0.178272857947258\\
0.342174066748529	0.221926352214387\\
0.411876135516011	0.193981871302216\\
0.54507975404547	0.131000877197484\\
0.842130728685006	0.144149485671504\\
1.10197333859084	0.138358593060527\\
1.37796753446292	0.137361690624244\\
1.65677872140024	0.136657098969193\\
1.93758755911065	0.135575066059163\\
2.2214750148698	0.13391171198312\\
2.51012105669492	0.131777790438038\\
2.80491892134553	0.129129708350505\\
3.10742630742308	0.1167881695617\\
3.44705051482648	0.119620972160805\\
3.77797305663372	0.124437834626949\\
4.09435363973729	0.128970944975021\\
4.39732595266759	0.132478514922609\\
4.6900978173992	0.134864182954107\\
4.97601511410859	0.136345870473109\\
5.25770811251069	0.11766763196128\\
5.5946186072236	0.219874022858336\\
5.66883621332764	0.187383924326135\\
5.81772423422803	0.131760933562164\\
6.11257090874875	0.143411803247199\\
6.37445137133578	0.138260644639078\\
6.6507218586414	0.137321955511019\\
6.92964555489947	0.136598697207006\\
7.21062022174416	0.135483634764629\\
7.49476842600006	0.133784417505536\\
7.78377994860522	0.131614412828585\\
8.07905102313903	0.128962003973427\\
8.38204952835836	0.116839048448433\\
8.72151643751333	0.119717504363431\\
9.0521444494199	0.124569800515267\\
9.36813098255377	0.129101597295435\\
9.67072066720474	0.132582333102826\\
9.96319285657913	0.134935568725504\\
};
\addlegendentry{$\mu(\Delta_k)$}
\addplot[draw=none, color=istblue, mark=o, mark options={solid, istblue}] table[row sep=crcr] {%
	0	0.5\\
	0.171139858347987	0.407339960537472\\
	0.342174066748529	0.314584206790485\\
	0.411876135516011	0.127508888959839\\
	0.54507975404547	0.000128826922352721\\
	0.842130728685006	0.0176534370446364\\
	1.10197333859084	0.00342525632605092\\
	1.37796753446292	0.00306376120156091\\
	1.65677872140024	0.00510766404597685\\
	1.93758755911065	0.00885498393199202\\
	2.2214750148698	0.0152236457524029\\
	2.51012105669492	0.0256349546818427\\
	2.80491892134553	0.0412560965691104\\
	3.10742630742308	0.0633800812573786\\
	3.44705051482648	0.116404015397378\\
	3.77797305663372	0.162244314140192\\
	4.09435363973729	0.195996771065031\\
	4.39732595266759	0.218511982555159\\
	4.6900978173992	0.232419399998356\\
	4.97601511410859	0.240513865398941\\
	5.25770811251069	0.245014494126885\\
	5.5946186072236	0.29580210952206\\
	5.66883621332764	0.113036889715746\\
	5.81772423422803	9.69758398065013e-05\\
	6.11257090874875	0.0157593795380024\\
	6.37445137133578	0.00328780758431366\\
	6.6507218586414	0.00316240659804959\\
	6.92964555489947	0.00530229921606595\\
	7.21062022174416	0.0091909354314032\\
	7.49476842600006	0.0157814027947236\\
	7.78377994860522	0.0265027465917672\\
	8.07905102313903	0.0425238710300874\\
	8.38204952835836	0.0650611196663281\\
	8.72151643751333	0.117955525795381\\
	9.0521444494199	0.163552027385232\\
	9.36813098255377	0.196975493436901\\
	9.67072066720474	0.219168738466951\\
	9.96319285657913	0.23282250005132\\
	10.2489060592891	0.240743532680826\\
};
\addlegendentry{$r_k$}
\end{axis}
\end{tikzpicture}%

==> Abbildungen/state_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5cm,
at={(2.597in,1.085in)},
xmin=0,
xmax=5,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
xlabel style={font=\color{white!15!black}, font=\small},
xlabel={Time $t$},
legend style={legend cell align=left, align=left, draw=white!15!black,legend columns=-1,font=\small,at={(0.97,0.97)}, anchor=north east,},
]
%\addplot[const plot, color=white!50!black, line width=3.0pt] table[row sep=crcr] {%
%0	0\\
%0.171139858347987	0\\
%0.342174066748529	0\\
%0.411876135516011	0\\
%0.54507975404547	0\\
%0.842130728685006	0\\
%1.10197333859084	0\\
%1.37796753446292	0\\
%1.65677872140024	0\\
%1.93758755911065	0\\
%2.2214750148698	0\\
%2.51012105669492	0\\
%2.80491892134553	0\\
%3.10742630742308	0\\
%3.44705051482648	0\\
%3.77797305663372	0\\
%4.09435363973729	0\\
%4.39732595266759	0\\
%4.6900978173992	0\\
%4.97601511410859	0\\
%5.1	1\\
%5.5946186072236	1\\
%5.66883621332764	1\\
%5.81772423422803	1\\
%6.11257090874875	1\\
%6.37445137133578	1\\
%6.6507218586414	1\\
%6.92964555489947	1\\
%7.21062022174416	1\\
%7.49476842600006	1\\
%7.78377994860522	1\\
%8.07905102313903	1\\
%8.38204952835836	1\\
%8.72151643751333	1\\
%9.0521444494199	1\\
%9.36813098255377	1\\
%9.67072066720474	1\\
%9.96319285657913	1\\
%10.2489060592891	0\\
%};
%\addlegendentry{Reference $s$}

\addplot [color=istorange, mark=x, mark options={solid, istorange}]
table[row sep=crcr]{%
	0	1\\
	0.171139858347987	0.970711174628828\\
	0.342174066748529	0.882917130994297\\
	0.411876135516011	0.833299500124209\\
	0.54507975404547	0.736335644955273\\
	0.842130728685006	0.548409644488149\\
	1.10197333859084	0.422302430754291\\
	1.37796753446292	0.319987421731422\\
	1.65677872140024	0.24178372697285\\
	1.93758755911065	0.182326730667708\\
	2.2214750148698	0.137065985957048\\
	2.51012105669492	0.102548862292503\\
	2.80491892134553	0.0762511876195957\\
	3.10742630742308	0.0562588721892973\\
	3.44705051482648	0.0399711662728993\\
	3.77797305663372	0.0286584979839439\\
	4.09435363973729	0.020851035141147\\
	4.39732595266759	0.0153768308718678\\
	4.6900978173992	0.011456782509486\\
	4.97601511410859	0.00859511612673882\\
	5.25770811251069	0.00647567232004559\\
	5.5946186072236	0.117805683917021\\
	5.66883621332764	0.169804760546789\\
	5.81772423422803	0.277030787137319\\
	6.11257090874875	0.460703568739819\\
	6.37445137133578	0.585548965648325\\
	6.6507218586414	0.686047737035503\\
	6.92964555489947	0.762803190413524\\
	7.21062022174416	0.821162023656816\\
	7.49476842600006	0.865591953245191\\
	7.78377994860522	0.899476662799639\\
	8.07905102313903	0.925290463072743\\
	8.38204952835836	0.944905748697496\\
	8.72151643751333	0.960849791658418\\
	9.0521444494199	0.971921766116399\\
	9.36813098255377	0.979563037388263\\
	9.67072066720474	0.984922728006135\\
	9.96319285657913	0.988763021907616\\
	10.2489060592891	0.99156805365323\\
};
\addlegendentry{$x_1(t)$}

\addplot [color=istgreen, mark=square, mark options={solid, istgreen}]
  table[row sep=crcr]{%
0	0\\
0.171139858347987	-0.342279415840314\\
0.342174066748529	-0.684346128318988\\
0.411876135516011	-0.73935998966173\\
0.54507975404547	-0.716514201135745\\
0.842130728685006	-0.548763589621667\\
1.10197333859084	-0.421879476036868\\
1.37796753446292	-0.319549224661556\\
1.65677872140024	-0.241430380336527\\
1.93758755911065	-0.182039171333755\\
2.2214750148698	-0.136824827708596\\
2.51012105669492	-0.102340923162551\\
2.80491892134553	-0.0760706450764185\\
3.10742630742308	-0.0561067254633765\\
3.44705051482648	-0.0398093226942383\\
3.77797305663372	-0.0285611680385751\\
4.09435363973729	-0.0207937118735142\\
4.39732595266759	-0.0153429516805487\\
4.6900978173992	-0.0114359081390272\\
4.97601511410859	-0.00858153337767711\\
5.25770811251069	-0.00646636499903589\\
5.5946186072236	0.667354128034394\\
5.66883621332764	0.733905744370338\\
5.81772423422803	0.706452263508156\\
6.11257090874875	0.539434480176945\\
6.37445137133578	0.414018829590449\\
6.6507218586414	0.313520129545638\\
6.92964555489947	0.236848694672179\\
7.21062022174416	0.178554116539631\\
7.49476842600006	0.134169517978663\\
7.78377994860522	0.100317392778456\\
8.07905102313903	0.0745307552418713\\
8.38204952835836	0.054943715997213\\
8.72151643751333	0.0389920552425266\\
9.0521444494199	0.0279833615960841\\
9.36813098255377	0.020381175943411\\
9.67072066720474	0.015044292205342\\
9.96319285657913	0.0112166244971648\\
10.2489060592891	0.00841867215001843\\
};
\addlegendentry{$x_2(t)$}

\addplot[const plot, color=istblue, mark=o, mark options={solid, istblue}] table[row sep=crcr] {%
0	-1.99999824204798\\
0.171139858347987	-1.99999003519573\\
0.342174066748529	-0.789271571354109\\
0.411876135516011	0.171510269602266\\
0.54507975404547	0.564719949892907\\
0.842130728685006	0.488311419096277\\
1.10197333859084	0.370769577425257\\
1.37796753446292	0.280185473126625\\
1.65677872140024	0.211500497943797\\
1.93758755911065	0.159268550645364\\
2.2214750148698	0.11946778943512\\
2.51012105669492	0.0891128506553727\\
2.80491892134553	0.0659948170915877\\
3.10742630742308	0.0479865757913437\\
3.44705051482648	0.0339902945089043\\
3.77797305663372	0.0245509888402915\\
4.09435363973729	0.0179909515171427\\
4.39732595266759	0.0133450102696963\\
4.6900978173992	0.00998321820400874\\
4.97601511410859	0.00750877157273857\\
5.25770811251069	1.99999852663423\\
5.5946186072236	0.896709282736064\\
5.66883621332764	-0.184390125519556\\
5.81772423422803	-0.566456391623552\\
6.11257090874875	-0.478904189138667\\
6.37445137133578	-0.363769221334282\\
6.6507218586414	-0.274883188133719\\
6.92964555489947	-0.207472719114465\\
7.21062022174416	-0.156202284217132\\
7.49476842600006	-0.117130711243146\\
7.78377994860522	-0.0873320814688606\\
8.07905102313903	-0.0646440127830982\\
8.38204952835836	-0.0469903260803668\\
8.72151643751333	-0.033296312623244\\
9.0521444494199	-0.0240585748299985\\
9.36813098255377	-0.0176373617766415\\
9.67072066720474	-0.0130872877738042\\
9.96319285657913	-0.00979287033503337\\
};
\addlegendentry{$u(t)$}

\end{axis}
\end{tikzpicture}%
